Probabilistic Forecasting of the Masses and Radii of Other Worlds

Mass and radius are two of the most fundamental properties of an astronomical object. Increasingly, new planet discoveries are being announced with a measurement of one of these terms, but not both. This has led to a growing need to forecast the missing quantity using the other, especially when predicting the detectability of certain follow-up observations. We present am unbiased forecasting model built upon a probabilistic mass-radius relation conditioned on a sample of 316 well-constrained objects. Our publicly available code, Forecaster, accounts for observational errors, hyper-parameter uncertainties and the intrinsic dispersions observed in the calibration sample. By conditioning our model upon a sample spanning dwarf planets to late-type stars, Forecaster can predict the mass (or radius) from the radius (or mass) for objects covering nine orders-of-magnitude in mass. Classification is naturally performed by our model, which uses four classes we label as Terran worlds, Neptunian worlds, Jovian worlds and stars. Our classification identifies dwarf planets as merely low-mass Terrans (like the Earth), and brown dwarfs as merely high-mass Jovians (like Jupiter). We detect a transition in the mass-radius relation at $2.0_{-0.6}^{+0.7} M_\oplus$, which we associate with the divide between solid, Terran worlds and Neptunian worlds. This independent analysis adds further weight to the emerging consensus that rocky Super-Earths represent a narrower region of parameter space than originally thought. Effectively, then, the Earth is the Super-Earth we have been looking for.

==> (inline-0) <==
\begin{longtable}{l|l|l|l}
\caption[Masses and radii used for this study]{
Masses and radii used for this study.} \label{tab:data} \\
\multicolumn{1}{c|}{Name} & \multicolumn{1}{c|}{Mass} & \multicolumn{1}{c|}{Radius} & \multicolumn{1}{c}{Reference} \\ \hline 
\endfirsthead
\multicolumn{4}{c}%
{\tablename\ \thetable{} -- continued from previous page} \\
\multicolumn{1}{c|}{Name} &
\multicolumn{1}{c|}{Mass} &
\multicolumn{1}{c|}{Radius} &
\multicolumn{1}{c}{Reference}  \\ \hline 
\endhead
\hline \multicolumn{4}{|r|}{{Continued on next page}} \\ \hline
\endfoot
\hline \hline
\endlastfoot
NGC6791 KR V20	& $(0.827\pm0.004)$\,\msun & $(0.768\pm0.006)$\,\rsun & \cite{2010A+ARv..18...67T} \\
HD 124784				& $(0.854\pm0.003)$\,\msun & $(0.830\pm0.004)$\,\rsun & \cite{2010A+ARv..18...67T} \\
Parenago 1478		& $(0.727\pm0.010)$\,\msun & $(1.063\pm0.011)$\,\rsun & \cite{2010A+ARv..18...67T} \\
HD 7700					& $(0.764\pm0.004)$\,\msun & $(0.835\pm0.018)$\,\rsun & \cite{2010A+ARv..18...67T} \\
BD+34 4217			& $(0.814\pm0.013)$\,\msun & $(0.838\pm0.011)$\,\rsun & \cite{2010A+ARv..18...67T} \\
TYC 3629-740-1	& $(0.869\pm0.004)$\,\msun & $(0.964\pm0.004)$\,\rsun & \cite{2010A+ARv..18...67T} \\
GU Boo A				& $(0.610\pm0.006)$\,\msun & $(0.627\pm0.016)$\,\rsun & \cite{2010A+ARv..18...67T} \\
GU Boo B				& $(0.600\pm0.006)$\,\msun & $(0.624\pm0.016)$\,\rsun & \cite{2010A+ARv..18...67T} \\
YY Gem A				& $(0.599\pm0.005)$\,\msun & $(0.619\pm0.006)$\,\rsun & \cite{2010A+ARv..18...67T} \\
YY Gem B   			& $(0.599\pm0.005)$\,\msun & $(0.619\pm0.006)$\,\rsun & \cite{2010A+ARv..18...67T} \\
CU Cnc A				& $(0.435\pm0.001)$\,\msun & $(0.432\pm0.006)$\,\rsun & \cite{2010A+ARv..18...67T} \\
CU Cnc B				& $(0.399\pm0.001)$\,\msun & $(0.392\pm0.009)$\,\rsun & \cite{2010A+ARv..18...67T} \\
CM Dra A				& $(0.231\pm0.001)$\,\msun & $(0.253\pm0.002)$\,\rsun & \cite{2010A+ARv..18...67T} \\
CM Dra B				& $(0.214\pm0.001)$\,\msun & $(0.240\pm0.002)$\,\rsun & \cite{2010A+ARv..18...67T} \\
MOTESS-GNAT 78457 A		& $(0.527\pm0.002)$\,\msun & $(0.505\pm0.011)$\,\rsun & \cite{2011ApJ...728...48K} \\
MOTESS-GNAT 78457 B 	& $(0.491\pm0.001)$\,\msun & $(0.471\pm0.011)$\,\rsun & \cite{2011ApJ...728...48K} \\
MOTESS-GNAT 116309 A 	& $(0.567\pm0.002)$\,\msun & $(0.552\pm0.014)$\,\rsun & \cite{2011ApJ...728...48K} \\
MOTESS-GNAT 116309 B 	& $(0.532\pm0.002)$\,\msun & $(0.532\pm0.009)$\,\rsun & \cite{2011ApJ...728...48K} \\
MOTESS-GNAT 506664 A 	& $(0.584\pm0.002)$\,\msun & $(0.560\pm0.004)$\,\rsun & \cite{2011ApJ...728...48K} \\
MOTESS-GNAT 506664 B 	& $(0.544\pm0.002)$\,\msun & $(0.513\pm0.008)$\,\rsun & \cite{2011ApJ...728...48K} \\
MOTESS-GNAT 646680 A 	& $(0.499\pm0.002)$\,\msun & $(0.457\pm0.007)$\,\rsun & \cite{2011ApJ...728...48K} \\
MOTESS-GNAT 646680 B 	& $(0.443\pm0.002)$\,\msun & $(0.427\pm0.006)$\,\rsun & \cite{2011ApJ...728...48K} \\
MOTESS-GNAT 1819499 A	& $(0.557\pm0.001)$\,\msun & $(0.569\pm0.023)$\,\rsun & \cite{2011ApJ...728...48K} \\
MOTESS-GNAT 1819499 B	& $(0.535\pm0.001)$\,\msun & $(0.500\pm0.014)$\,\rsun & \cite{2011ApJ...728...48K} \\
MOTESS-GNAT 2056316 A	& $(0.469\pm0.002)$\,\msun & $(0.441\pm0.003)$\,\rsun & \cite{2011ApJ...728...48K} \\
MOTESS-GNAT 2056316 B	& $(0.382\pm0.001)$\,\msun & $(0.374\pm0.003)$\,\rsun & \cite{2011ApJ...728...48K} \\
NSVS 11868841 A	& $(0.870\pm0.074)$\,\msun & $(0.983\pm0.030)$\,\rsun & \cite{2010RMxAA..46..363C} \\
NSVS 11868841 B	& $(0.607\pm0.053)$\,\msun & $(0.901\pm0.026)$\,\rsun & \cite{2010RMxAA..46..363C} \\
KOI-686b 	& $(103.4\pm4.8)$\,\mjup	& $(1.216\pm0.037)$\,\rjup	& \cite{2014A+A...572A.109D} \\
KOI-189b	&	$(78.0\pm3.4)$\,\mjup		& $(0.998\pm0.023)$\,\rjup	& \cite{2014A+A...572A.109D} \\
%KOI-205b	& $39.9\pm1.0$\,\mjup		& $0.807\pm0.022$\,\rjup	& \cite{2013A&A...551L...9D} \\
%WASP-30b	& $60.96\pm0.89$\,\mjup	& $0.889\pm0.021$\,\rjup	& \cite{2011ApJ...726L..19A} \\
%WASP-14b	& $7.34\pm0.51$\,\mjup 	& $1.281\pm0.082$\,\rjup	& \cite{2009MNRAS.392.1532J} \\
%XO-3b			& $11.79\pm0.59$\,\mjup	& $1.217\pm0.073$\,\rjup	& \cite{2008ApJ…683.1076W} \\
%
OGLE-TR-123 B	& $(0.085\pm0.011)$\,\msun & $(0.133\pm0.009)$,\rsun	& \cite{2006A+A...447.1035P} \\
GJ 570 A			& $(0.802\pm0.040)$\,\msun & $(0.739\pm0.019)$\,\rsun & \cite{2009A+A...505..205D} \\
GJ 845				& $(0.762\pm0.038)$\,\msun & $(0.732\pm0.006)$\,\rsun & \cite{2009A+A...505..205D} \\
GJ 879				& $(0.725\pm0.036)$\,\msun & $(0.629\pm0.051)$\,\rsun & \cite{2009A+A...505..205D} \\
GJ 887				& $(0.503\pm0.025)$\,\msun & $(0.459\pm0.011)$\,\rsun & \cite{2009A+A...505..205D} \\
GJ 551				& $(0.118\pm0.012)$\,\msun & $(0.141\pm0.007)$\,\rsun & \cite{2012ApJ...757..112B} \\
SDSS0857+03 B		& $(0.090\pm0.010)$\,\msun& $(0.110\pm0.004)$\,\rsun& \cite{2012MNRAS.419..304P} \\
NN Ser B				& $(0.111\pm0.004)$\,\msun& $(0.149\pm0.002)$\,\rsun& \cite{2010MNRAS.402.2591P} \\
GK Vir B				& $(0.116\pm0.003)$\,\msun& $(0.155\pm0.003)$\,\rsun& \cite{2012MNRAS.426.1950P} \\
OGLE-TR-106 B		& $(0.116\pm0.021)$\,\msun& $(0.181\pm0.013)$\,\rsun& \cite{2005A+A...438.1123P} \\
HAT-TR-205-013 B& $(0.124\pm0.010)$\,\msun& $(0.167\pm0.006)$\,\rsun& \cite{2007ApJ...663..573B} \\
SDSS 0138-00 B	& $(0.132\pm0.003)$\,\msun& $(0.165\pm0.001)$\,\rsun& \cite{2012MNRAS.426.1950P} \\
GJ 699					& $(0.146\pm0.015)$\,\msun& $(0.187\pm0.001)$\,\rsun& \cite{2012ApJ...757..112B} \\
SDSS 1210+33 B	& $(0.158\pm0.006)$\,\msun& $(0.200\pm0.004)$\,\rsun& \cite{2012MNRAS.419..817P} \\
SDSS 1548+40 B	& $(0.173\pm0.027)$\,\msun& $(0.181\pm0.015)$\,\rsun& \cite{2009MNRAS.394..978P} \\
RR Cae B				& $(0.183\pm0.013)$\,\msun& $(0.209\pm0.014)$\,\rsun& \cite{2007MNRAS.376..919M} \\
2MASS 0446+19 B	& $(0.190\pm0.020)$\,\msun& $(0.210\pm0.010)$\,\rsun& \cite{2006AJ....131..555H} \\
HATS551-019 B		& $(0.17\pm0.01)$\,\msun	&	$(0.18\pm0.01)$\,\rsun	& \cite{2014MNRAS.437.2831Z} \\
Moon & $0.0123$\,\mearth & $0.272$\,\rearth & \cite{GPMP} \\
Io & $0.0150$\,\mearth & $0.285$\,\rearth & \cite{GPMP} \\
Europa & $0.00804$\,\mearth & $0.245$\,\rearth & \cite{GPMP} \\
Ganymede & $0.0248$\,\mearth & $0.413$\,\rearth & \cite{GPMP} \\
Callisto & $0.0180$\,\mearth & $0.378$\,\rearth & \cite{GPMP} \\
Rhea & $0.000386$\,\mearth & $0.120$\,\rearth & \cite{GPMP} \\
Titan & $0.0225$\,\mearth & $0.404$\,\rearth & \cite{GPMP} \\
%Iapetus & $0.000302$\,\mearth & $0.115$\,\rearth & \cite{GPMP} \\
Titania & $0.000590$\,\mearth & $0.124$\,\rearth & \cite{GPMP} \\
Oberon & $0.000505$\,\mearth & $0.119$\,\rearth & \cite{GPMP} \\
Triton & $0.00358$\,\mearth & $0.212$\,\rearth & \cite{GPMP} \\
%Charon & $0.000254$\,\mearth & $0.0946$\,\rearth & \cite{GPMP} \\
Eris & $0.00278$\,\mearth & $0.182$\,\rearth & \cite{GPMP} \\
Mercury & $0.0553$\,\mearth & $0.383$\,\rearth & \cite{NPFS} \\
Venus & $0.815$\,\mearth & $0.949$\,\rearth & \cite{NPFS} \\
Earth & \mearth & \rearth & \cite{NPFS} \\
Mars & $0.107$\,\mearth & $0.532$\,\rearth & \cite{NPFS} \\
Jupiter & $317.8$\,\mearth & $11.21$\,\rearth & \cite{NPFS} \\
Saturn & $95.2$\,\mearth & $9.45$\,\rearth & \cite{NPFS} \\
Uranus & $14.5$\,\mearth & $4.01$\,\rearth & \cite{NPFS} \\
Neptune & $17.1$\,\mearth & $3.88$\,\rearth & \cite{NPFS} \\
Pluto & $0.00218$\,\mearth & $0.186$\,\rearth & \cite{NPFS} \\
% TEPCAT
55-Cnc e & $(0.0254\pm0.001)$\,\mjup & $(0.1713\pm0.0071)$\,\rjup & \cite{2016MNRAS.455.2018D} \\
CoRoT-01 b & $(1.03\pm0.1)$\,\mjup & $(1.551\pm0.064)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
CoRoT-02 b & $(3.57\pm0.15)$\,\mjup & $(1.46\pm0.031)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
CoRoT-03 b & $(21.96\pm0.703)$\,\mjup & $(1.037\pm0.069)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
%CoRoT-04 b & $(0.731\pm0.072)$\,\mjup & $(1.16\pm0.115)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
%CoRoT-05 b & $(0.469\pm0.057)$\,\mjup & $(1.182\pm0.102)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
CoRoT-06 b & $(2.96\pm0.34)$\,\mjup & $(1.185\pm0.041)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
CoRoT-07 b & $(0.0181\pm0.0027)$\,\mjup & $(0.1414\pm0.0057)$\,\rjup & \cite{2014A+A...569A..74B} \\
CoRoT-08 b & $(0.216\pm0.036)$\,\mjup & $(0.712\pm0.083)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
CoRoT-09 b & $(0.826\pm0.083)$\,\mjup & $(1.037\pm0.082)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
CoRoT-10 b & $(2.78\pm0.14)$\,\mjup & $(0.941\pm0.085)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
CoRoT-11 b & $(2.34\pm0.39)$\,\mjup & $(1.426\pm0.057)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
CoRoT-12 b & $(0.887\pm0.078)$\,\mjup & $(1.35\pm0.075)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
CoRoT-13 b & $(1.312\pm0.096)$\,\mjup & $(1.252\pm0.076)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
CoRoT-14 b & $(7.67\pm0.49)$\,\mjup & $(1.018\pm0.079)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
%CoRoT-15 b & $(64.9\pm6.28)$\,\mjup & $(1.045\pm0.347)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
%CoRoT-16 b & $(0.535\pm0.085)$\,\mjup & $(1.17\pm0.16)$\,\rjup & \cite{2012A+A...541A.149O} \\
%CoRoT-17 b & $(2.46\pm0.26)$\,\mjup & $(1.007\pm0.345)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
CoRoT-18 b & $(3.27\pm0.17)$\,\mjup & $(1.251\pm0.083)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
%CoRoT-19 b & $(1.09\pm0.093)$\,\mjup & $(1.19\pm0.26)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
CoRoT-20 b & $(5.06\pm0.36)$\,\mjup & $(1.16\pm0.26)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
CoRoT-21 b & $(2.26\pm0.33)$\,\mjup & $(1.27\pm0.14)$\,\rjup & \cite{2012A+A...545A...6P} \\
%CoRoT-22 & $(0.\pm0.15)$\,\mjup & $(0.435\pm0.035)$\,\rjup & \cite{2014MNRAS.444.2783M} \\
%CoRoT-23 b & $(3.06\pm0.32)$\,\mjup & $(1.18\pm0.19)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
%CoRoT-24b & $(0.\pm0.018)$\,\mjup & $(0.33\pm0.04)$\,\rjup & \cite{2014A+A...567A.112A} \\
%CoRoT-24c & $(0.088\pm0.035)$\,\mjup & $(0.44\pm0.04)$\,\rjup & \cite{2014A+A...567A.112A} \\
%CoRoT-25 b & $(0.37\pm0.04)$\,\mjup & $(1.08\pm0.3)$\,\rjup & \cite{2013A+A...555A.118A} \\
CoRoT-26 b & $(0.52\pm0.05)$\,\mjup & $(1.26\pm0.13)$\,\rjup & \cite{2013A+A...555A.118A} \\
CoRoT-27 b & $(10.39\pm0.55)$\,\mjup & $(1.007\pm0.044)$\,\rjup & \cite{2014A+A...562A.140P} \\
CoRoT-28 b & $(0.484\pm0.087)$\,\mjup & $(0.955\pm0.066)$\,\rjup & \cite{2015A+A...579A..36C} \\
CoRoT-29 b & $(0.85\pm0.2)$\,\mjup & $(0.9\pm0.16)$\,\rjup & \cite{2015A+A...579A..36C} \\
%CoRoT-33 b & $(59.\pm1.8)$\,\mjup & $(1.1\pm0.53)$\,\rjup & \cite{2015A+A...584A..13C} \\
%EPIC-203771098b & $(0.066\pm0.17)$\,\mjup & $(0.507\pm0.05)$\,\rjup & \cite{2015arXiv151104497P} \\
EPIC-203771098 c & $(0.085\pm0.022)$\,\mjup & $(0.698\pm0.064)$\,\rjup & \cite{2015arXiv151104497P} \\
EPIC-204129699 b & $(1.774\pm0.079)$\,\mjup & $(1.06\pm0.35)$\,\rjup & \cite{2015arXiv151009149G} \\
EPIC-204221263 b & $(0.038\pm0.009)$\,\mjup & $(0.138\pm0.014)$\,\rjup & \cite{2015arXiv151109213S} \\
%EPIC-204221263c & $(0.031\pm0.014)$\,\mjup & $(0.216\pm0.026)$\,\rjup & \cite{2015arXiv151109213S} \\
%EPIC-206318379 & $(-1\pm-1)$\,\mjup & $(0.212\pm0.022)$\,\rjup & \cite{2015arXiv151108508H} \\
%EPIC-210490365 & $(0\pm3)$\,\mjup & $(0.306\pm0.085)$\,\rjup & \cite{2015arXiv151200483M} \\
GJ-0436 b & $(0.0799\pm0.0066)$\,\mjup & $(0.366\pm0.014)$\,\rjup & \cite{2014A+A...572A..73L} \\
%GJ-1132 b & $(0.0051\pm0.0017)$\,\mjup & $(0.103\pm0.01)$\,\rjup & \cite{2015Natur.527..204B} \\
GJ-1214 b & $(0.0197\pm0.0027)$\,\mjup & $(0.254\pm0.018)$\,\rjup & \cite{2013A+A...549A..10H} \\
GJ-3470 b & $(0.0432\pm0.0051)$\,\mjup & $(0.346\pm0.029)$\,\rjup & \cite{2014MNRAS.443.1810B} \\
HAT-P-01 b & $(0.525\pm0.019)$\,\mjup & $(1.319\pm0.019)$\,\rjup & \cite{2014MNRAS.437...46N} \\
HAT-P-02 b & $(8.74\pm0.27)$\,\mjup & $(1.19\pm0.12)$\,\rjup & \cite{2010MNRAS.408.1689S} \\
HAT-P-03 b & $(0.584\pm0.027)$\,\mjup & $(0.947\pm0.03)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
%HAT-P-04 b & $(0.68\pm0.046)$\,\mjup & $(1.337\pm0.079)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
HAT-P-05 b & $(1.06\pm0.11)$\,\mjup & $(1.252\pm0.043)$\,\rjup & \cite{2012MNRAS.422.3099S} \\
HAT-P-06 b & $(1.063\pm0.057)$\,\mjup & $(1.395\pm0.081)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
HAT-P-07 b & $(1.87\pm0.03)$\,\mjup & $(1.526\pm0.008)$\,\rjup & \cite{2014PASJ...66...94B} \\
HAT-P-08 b & $(1.275\pm0.053)$\,\mjup & $(1.321\pm0.04)$\,\rjup & \cite{2013A+A...551A..11M} \\
HAT-P-09 b & $(0.778\pm0.083)$\,\mjup & $(1.38\pm0.1)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
HAT-P-11 b & $(0.084\pm0.0068)$\,\mjup & $(0.3966\pm0.0094)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
HAT-P-12 b & $(0.21\pm0.012)$\,\mjup & $(0.936\pm0.012)$\,\rjup & \cite{2012AJ....143...95L} \\
HAT-P-13 b & $(0.906\pm0.03)$\,\mjup & $(1.487\pm0.041)$\,\rjup & \cite{2012MNRAS.420.2580S} \\
HAT-P-14 b & $(2.271\pm0.083)$\,\mjup & $(1.219\pm0.059)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
HAT-P-15 b & $(1.946\pm0.066)$\,\mjup & $(1.072\pm0.043)$\,\rjup & \cite{2010ApJ...724..866K} \\
HAT-P-16 b & $(4.193\pm0.128)$\,\mjup & $(1.19\pm0.037)$\,\rjup & \cite{2013A+A...557A..30C} \\
HAT-P-17 b & $(0.534\pm0.018)$\,\mjup & $(1.01\pm0.029)$\,\rjup & \cite{2012ApJ...749..134H} \\
HAT-P-18 b & $(0.196\pm0.008)$\,\mjup & $(0.947\pm0.044)$\,\rjup & \cite{2014A+A...564L..13E} \\
HAT-P-19 b & $(0.292\pm0.018)$\,\mjup & $(1.132\pm0.072)$\,\rjup & \cite{2011ApJ...726...52H} \\
HAT-P-20 b & $(7.246\pm0.187)$\,\mjup & $(0.867\pm0.033)$\,\rjup & \cite{2011ApJ...742..116B} \\
HAT-P-21 b & $(4.063\pm0.161)$\,\mjup & $(1.024\pm0.092)$\,\rjup & \cite{2011ApJ...742..116B} \\
HAT-P-22 b & $(2.147\pm0.061)$\,\mjup & $(1.08\pm0.058)$\,\rjup & \cite{2011ApJ...742..116B} \\
HAT-P-23 b & $(2.07\pm0.12)$\,\mjup & $(1.224\pm0.037)$\,\rjup & \cite{2015A+A...577A..54C} \\
%HAT-P-24 b & $(0.681\pm0.031)$\,\mjup & $(1.243\pm0.072)$\,\rjup & \cite{2010ApJ...725.2017K} \\
%HAT-P-25 b & $(0.567\pm0.022)$\,\mjup & $(1.19\pm0.081)$\,\rjup & \cite{2012ApJ...745...80Q} \\
%HAT-P-26 b & $(0.059\pm0.007)$\,\mjup & $(0.565\pm0.072)$\,\rjup & \cite{2011ApJ...728..138H} \\
%HAT-P-27 b & $(0.66\pm0.033)$\,\mjup & $(1.038\pm0.077)$\,\rjup & \cite{2011ApJ...734..109B} \\
%HAT-P-28 b & $(0.626\pm0.037)$\,\mjup & $(1.212\pm0.113)$\,\rjup & \cite{2011ApJ...733..116B} \\
%HAT-P-29 b & $(0.778\pm0.076)$\,\mjup & $(1.107\pm0.136)$\,\rjup & \cite{2011ApJ...733..116B} \\
HAT-P-30 b & $(0.711\pm0.028)$\,\mjup & $(1.34\pm0.065)$\,\rjup & \cite{2011ApJ...735...24J} \\
%HAT-P-31 b & $(2.171\pm0.105)$\,\mjup & $(1.07\pm0.24)$\,\rjup & \cite{2011AJ....142...95K} \\
HAT-P-32 b & $(0.86\pm0.164)$\,\mjup & $(1.789\pm0.025)$\,\rjup & \cite{2011ApJ...742...59H} \\
HAT-P-33 b & $(0.762\pm0.101)$\,\mjup & $(1.686\pm0.045)$\,\rjup & \cite{2011ApJ...742...59H} \\
%HAT-P-34 b & $(3.328\pm0.211)$\,\mjup & $(1.197\pm0.128)$\,\rjup & \cite{2012AJ....144...19B} \\
HAT-P-35 b & $(1.054\pm0.033)$\,\mjup & $(1.332\pm0.098)$\,\rjup & \cite{2012AJ....144...19B} \\
HAT-P-36 b & $(1.852\pm0.095)$\,\mjup & $(1.304\pm0.025)$\,\rjup & \cite{2015A+A...579A.136M} \\
HAT-P-37 b & $(1.169\pm0.103)$\,\mjup & $(1.178\pm0.077)$\,\rjup & \cite{2012AJ....144...19B} \\
%HAT-P-38 b & $(0.267\pm0.02)$\,\mjup & $(0.825\pm0.092)$\,\rjup & \cite{2012PASJ...64...97S} \\
%HAT-P-39 b & $(0.599\pm0.099)$\,\mjup & $(1.571\pm0.108)$\,\rjup & \cite{2012AJ....144..139H} \\
HAT-P-40 b & $(0.615\pm0.038)$\,\mjup & $(1.73\pm0.062)$\,\rjup & \cite{2012AJ....144..139H} \\
%HAT-P-41 b & $(0.8\pm0.102)$\,\mjup & $(1.685\pm0.076)$\,\rjup & \cite{2012AJ....144..139H} \\
HAT-P-42 b & $(1.044\pm0.083)$\,\mjup & $(1.28\pm0.153)$\,\rjup & \cite{2013A+A...558A..86B} \\
%HAT-P-43 b & $(0.662\pm0.06)$\,\mjup & $(1.281\pm0.062)$\,\rjup & \cite{2013A+A...558A..86B} \\
%HAT-P-44 b & $(0.352\pm0.029)$\,\mjup & $(1.242\pm0.106)$\,\rjup & \cite{2014AJ....147..128H} \\
%HAT-P-45 b & $(0.892\pm0.137)$\,\mjup & $(1.426\pm0.175)$\,\rjup & \cite{2014AJ....147..128H} \\
%HAT-P-46 b & $(0.493\pm0.082)$\,\mjup & $(1.284\pm0.271)$\,\rjup & \cite{2014AJ....147..128H} \\
%HAT-P-49 b & $(1.73\pm0.205)$\,\mjup & $(1.413\pm0.128)$\,\rjup & \cite{2014AJ....147...84B} \\
HAT-P-50 b & $(1.35\pm0.073)$\,\mjup & $(1.288\pm0.064)$\,\rjup & \cite{2015AJ....150..168H} \\
HAT-P-51 b & $(0.309\pm0.018)$\,\mjup & $(1.293\pm0.054)$\,\rjup & \cite{2015AJ....150..168H} \\
HAT-P-52 b & $(0.818\pm0.029)$\,\mjup & $(1.009\pm0.072)$\,\rjup & \cite{2015AJ....150..168H} \\
HAT-P-53 b & $(1.484\pm0.056)$\,\mjup & $(1.318\pm0.091)$\,\rjup & \cite{2015AJ....150..168H} \\
HAT-P-54 b & $(0.76\pm0.032)$\,\mjup & $(0.944\pm0.028)$\,\rjup & \cite{2015AJ....149..149B} \\
HAT-P-55 b & $(0.582\pm0.056)$\,\mjup & $(1.182\pm0.055)$\,\rjup & \cite{2015PASP..127..851J} \\
HAT-P-56 b & $(2.18\pm0.25)$\,\mjup & $(1.466\pm0.04)$\,\rjup & \cite{2015AJ....150...85H} \\
%HAT-P-57 & $(0.\pm1.85)$\,\mjup & $(1.413\pm0.054)$\,\rjup & \cite{2015AJ....150..197H} \\
%HATS-01 b & $(1.855\pm0.262)$\,\mjup & $(1.302\pm0.162)$\,\rjup & \cite{2013AJ....145....5P} \\
HATS-02 b & $(1.345\pm0.15)$\,\mjup & $(1.168\pm0.03)$\,\rjup & \cite{2013A+A...558A..55M} \\
HATS-03 b & $(1.071\pm0.136)$\,\mjup & $(1.381\pm0.035)$\,\rjup & \cite{2013AJ....146..113B} \\
HATS-04 b & $(1.323\pm0.028)$\,\mjup & $(1.02\pm0.037)$\,\rjup & \cite{2014AJ....148...29J} \\
HATS-05 b & $(0.237\pm0.012)$\,\mjup & $(0.912\pm0.025)$\,\rjup & \cite{2014AJ....147..144Z} \\
HATS-06 b & $(0.319\pm0.07)$\,\mjup & $(0.998\pm0.019)$\,\rjup & \cite{2015AJ....149..166H} \\
%HATS-07 b & $(0.12\pm0.012)$\,\mjup & $(0.563\pm0.046)$\,\rjup & \cite{2015ApJ...813..111B} \\
%HATS-08 b & $(0.138\pm0.019)$\,\mjup & $(0.873\pm0.123)$\,\rjup & \cite{2015AJ....150...49B} \\
HATS-09 b & $(0.837\pm0.029)$\,\mjup & $(1.065\pm0.098)$\,\rjup & \cite{2015AJ....150...33B} \\
%HATS-10 b & $(0.526\pm0.081)$\,\mjup & $(0.969\pm0.061)$\,\rjup & \cite{2015AJ....150...33B} \\
HATS-13 b & $(0.543\pm0.072)$\,\mjup & $(1.212\pm0.035)$\,\rjup & \cite{2015A+A...580A..63M} \\
%HATS-14 b & $(1.071\pm0.07)$\,\mjup & $(1.039\pm0.032)$\,\rjup & \cite{2015A+A...580A..63M} \\
HATS-15 b & $(2.17\pm0.15)$\,\mjup & $(1.105\pm0.04)$\,\rjup & \cite{2015arXiv151106305C} \\
HATS-16 b & $(3.27\pm0.19)$\,\mjup & $(1.30\pm0.15)$\,\rjup & \cite{2015arXiv151106305C} \\
HATS-17 b & $(1.338\pm0.065)$\,\mjup & $(0.777\pm0.056)$\,\rjup & \cite{2015arXiv151005758B} \\
HD-017156 b & $(3.262\pm0.113)$\,\mjup & $(1.065\pm0.035)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
HD-080606 b & $(4.114\pm0.155)$\,\mjup & $(1.003\pm0.027)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
HD-097658 b & $(0.0238\pm0.0026)$\,\mjup & $(0.2005\pm0.0087)$\,\rjup & \cite{2014ApJ...786....2V} \\
HD-149026 b & $(0.368\pm0.014)$\,\mjup & $(0.813\pm0.027)$\,\rjup & \cite{2009ApJ...696..241C} \\
HD-189733 b & $(1.15\pm0.039)$\,\mjup & $(1.151\pm0.038)$\,\rjup & \cite{2010MNRAS.408.1689S} \\
HD-209458 b & $(0.714\pm0.017)$\,\mjup & $(1.380\pm0.017)$\,\rjup & \cite{2010MNRAS.408.1689S} \\
HD-219134 b & $(0.0136\pm0.0015)$\,\mjup & $(0.1433\pm0.0077)$\,\rjup & \cite{2015A+A...584A..72M} \\
K2-02 b & $(0.037\pm0.004)$\,\mjup & $(0.226\pm0.016)$\,\rjup & \cite{2015ApJ...800...59V} \\
%K2-03 b & $(0.0264\pm0.0066)$\,\mjup & $(0.185\pm0.016)$\,\rjup & \cite{2015A+A...581L...7A} \\
%K2-03c & $(-1\pm-1)$\,\mjup & $(0.146\pm0.014)$\,\rjup & \cite{2015A+A...581L...7A} \\
%K2-03d & $(-1\pm-1)$\,\mjup & $(0.136\pm0.01)$\,\rjup & \cite{2015A+A...581L...7A} \\
K2-19 b & $(0.138\pm0.038)$\,\mjup & $(0.666\pm0.068)$\,\rjup & \cite{2015MNRAS.454.4267B} \\
%K2-19 c & $(0.05\pm0.024)$\,\mjup & $(0.402\pm0.042)$\,\rjup & \cite{2015MNRAS.454.4267B} \\
%K2-21b & $(-1\pm-1)$\,\mjup & $(0.142\pm0.039)$\,\rjup & \cite{2015ApJ...811..102P} \\
%K2-21c & $(-1\pm-1)$\,\mjup & $(0.171\pm0.048)$\,\rjup & \cite{2015ApJ...811..102P} \\
%K2-26b & $(-1\pm-1)$\,\mjup & $(0.238\pm0.041)$\,\rjup & \cite{2016arXiv160102706S} \\
%KELT-01 b & $(27.38\pm0.93)$\,\mjup & $(1.116\pm0.038)$\,\rjup & \cite{2012ApJ...761..123S} \\
%KELT-02 b & $(1.524\pm0.088)$\,\mjup & $(1.29\pm0.064)$\,\rjup & \cite{2012ApJ...756L..39B} \\
KELT-03 b & $(1.477\pm0.066)$\,\mjup & $(1.345\pm0.072)$\,\rjup & \cite{2013ApJ...773...64P} \\
KELT-04 b & $(0.902\pm0.06)$\,\mjup & $(1.699\pm0.046)$\,\rjup & \cite{2015arXiv151000015E} \\
%KELT-06 b & $(0.43\pm0.046)$\,\mjup & $(1.193\pm0.13)$\,\rjup & \cite{2014AJ....147...39C} \\
KELT-07 b & $(1.28\pm0.18)$\,\mjup & $(1.533\pm0.047)$\,\rjup & \cite{2015AJ....150...12B} \\
%KELT-08 b & $(0.867\pm0.065)$\,\mjup & $(1.86\pm0.18)$\,\rjup & \cite{2015ApJ...810...30F} \\
%KELT-10 b & $(0.679\pm0.039)$\,\mjup & $(1.399\pm0.069)$\,\rjup & \cite{2015arXiv150902323K} \\
KELT-15 b & $(1.196\pm0.072)$\,\mjup & $(1.52\pm0.12)$\,\rjup & \cite{2015arXiv150908953R} \\
%Kepler-04 b & $(0.075\pm0.013)$\,\mjup & $(0.368\pm0.074)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
%Kepler-05 b & $(2.034\pm0.05)$\,\mjup & $(1.209\pm0.035)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
%Kepler-06 b & $(0.633\pm0.061)$\,\mjup & $(1.169\pm0.056)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
Kepler-07 b & $(0.453\pm0.068)$\,\mjup & $(1.649\pm0.038)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
Kepler-08 b & $(0.59\pm0.12)$\,\mjup & $(1.381\pm0.037)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
Kepler-09 b & $(0.142\pm0.005)$\,\mjup & $(0.990\pm0.009)$\,\rjup & \cite{2014arXiv1403.1372D} \\
Kepler-09 c & $(0.098\pm0.003)$\,\mjup & $(0.955\pm0.009)$\,\rjup & \cite{2014arXiv1403.1372D} \\
%Kepler-09d & $(-1\pm-1)$\,\mjup & $(0.146\pm0.017)$\,\rjup & \cite{2014arXiv1403.1372D} \\
%Kepler-10 b & $(0.0105\pm0.0015)$\,\mjup & $(0.1311\pm0.0027)$\,\rjup & \cite{2014ApJ...789..154D} \\
%Kepler-10 c & $(0.0541\pm0.006)$\,\mjup & $(0.2097\pm0.008)$\,\rjup & \cite{2014ApJ...789..154D} \\
%Kepler-11b & $(0.006\pm0.0044)$\,\mjup & $(0.1606\pm0.0018)$\,\rjup & \cite{2013ApJ...770..131L} \\
%Kepler-11c & $(0.0091\pm0.0091)$\,\mjup & $(0.256\pm0.0018)$\,\rjup & \cite{2013ApJ...770..131L} \\
%Kepler-11 d & $(0.023\pm0.0047)$\,\mjup & $(0.2775\pm0.0018)$\,\rjup & \cite{2013ApJ...770..131L} \\
%Kepler-11 e & $(0.0252\pm0.0066)$\,\mjup & $(0.3729\pm0.0018)$\,\rjup & \cite{2013ApJ...770..131L} \\
%Kepler-11f & $(0.0063\pm0.0028)$\,\mjup & $(0.2213\pm0.0027)$\,\rjup & \cite{2013ApJ...770..131L} \\
%Kepler-11g & $(0.\pm0.079)$\,\mjup & $(0.2971\pm0.0018)$\,\rjup & \cite{2013ApJ...770..131L} \\
%Kepler-12 b & $(0.43\pm0.053)$\,\mjup & $(1.706\pm0.069)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
%Kepler-13 & $(6\pm3)$\,\mjup & $(1.406\pm0.038)$\,\rjup & \cite{2014ApJ...788...92S} \\
Kepler-14 b & $(7.68\pm0.38)$\,\mjup & $(1.126\pm0.049)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
Kepler-15 b & $(0.696\pm0.099)$\,\mjup & $(1.289\pm0.054)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
%Kepler-16 b & $(0.333\pm0.016)$\,\mjup & $(0.7538\pm0.0026)$\,\rjup & \cite{2011Sci...333.1602D} \\
%Kepler-17 b & $(2.34\pm0.244)$\,\mjup & $(1.31\pm0.067)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
%Kepler-18b & $(0.022\pm0.011)$\,\mjup & $(0.178\pm0.009)$\,\rjup & \cite{2011ApJS..197....7C} \\
Kepler-18 c & $(0.054\pm0.006)$\,\mjup & $(0.49\pm0.023)$\,\rjup & \cite{2011ApJS..197....7C} \\
Kepler-18 d & $(0.0516\pm0.0044)$\,\mjup & $(0.623\pm0.029)$\,\rjup & \cite{2011ApJS..197....7C} \\
%Kepler-19b & $(0.\pm0.019)$\,\mjup & $(0.1971\pm0.0043)$\,\rjup & \cite{2011ApJ...743..200B} \\
%Kepler-20 b & $(0.0274\pm0.0069)$\,\mjup & $(0.17\pm0.019)$\,\rjup & \cite{2012ApJ...749...15G} \\
%Kepler-20 c & $(0.051\pm0.011)$\,\mjup & $(0.274\pm0.028)$\,\rjup & \cite{2012ApJ...749...15G} \\
%Kepler-20d & $(0.\pm0.063)$\,\mjup & $(0.245\pm0.026)$\,\rjup & \cite{2012ApJ...749...15G} \\
%Kepler-20e & $(0.\pm0.0097)$\,\mjup & $(0.0774\pm0.0086)$\,\rjup & \cite{2012Natur.482..195F} \\
%Kepler-20f & $(0.\pm0.045)$\,\mjup & $(0.092\pm0.012)$\,\rjup & \cite{2012Natur.482..195F} \\
%Kepler-21 & $(0.\pm0.033)$\,\mjup & $(0.1459\pm0.0035)$\,\rjup & \cite{2012ApJ...746..123H} \\
%Kepler-22 & $(0.022\pm0.066)$\,\mjup & $(0.214\pm0.016)$\,\rjup & \cite{2013ApJ...777..134K} \\
%Kepler-25b & $(0.03\pm0.013)$\,\mjup & $(0.242\pm0.004)$\,\rjup & \cite{2014ApJS..210...20M} \\
Kepler-25 c & $(0.077\pm0.018)$\,\mjup & $(0.464\pm0.008)$\,\rjup & \cite{2014ApJS..210...20M} \\
Kepler-26 b & $(0.0161\pm0.002)$\,\mjup & $(0.248\pm0.01)$\,\rjup & \cite{2015arXiv151202003J} \\
Kepler-26 c & $(0.0195\pm0.0021)$\,\mjup & $(0.243\pm0.011)$\,\rjup & \cite{2015arXiv151202003J} \\
Kepler-29 b & $(0.0142\pm0.0046)$\,\mjup & $(0.299\pm0.02)$\,\rjup & \cite{2015arXiv151202003J} \\
Kepler-29 c & $(0.0126\pm0.0041)$\,\mjup & $(0.28\pm0.018)$\,\rjup & \cite{2015arXiv151202003J} \\
Kepler-30 b & $(0.0355\pm0.0044)$\,\mjup & $(0.35\pm0.02)$\,\rjup & \cite{2012Natur.487..449S} \\
%Kepler-30 c & $(2.01\pm0.16)$\,\mjup & $(1.1\pm0.104)$\,\rjup & \cite{2012Natur.487..449S} \\
Kepler-30 d & $(0.0727\pm0.0085)$\,\mjup & $(0.79\pm0.04)$\,\rjup & \cite{2012Natur.487..449S} \\
Kepler-34 b & $(0.22\pm0.011)$\,\mjup & $(0.764\pm0.045)$\,\rjup & \cite{2012Natur.481..475W} \\
Kepler-35 b & $(0.127\pm0.02)$\,\mjup & $(0.728\pm0.014)$\,\rjup & \cite{2012Natur.481..475W} \\
%Kepler-36 b & $(0.014\pm0.001)$\,\mjup & $(0.2218\pm0.0031)$\,\rjup & \cite{2012Sci...337..556C} \\
%Kepler-36 c & $(0.0254\pm0.0019)$\,\mjup & $(0.3282\pm0.0048)$\,\rjup & \cite{2012Sci...337..556C} \\
%Kepler-37b & $(0.\pm0.031)$\,\mjup & $(0.027\pm0.0065)$\,\rjup & \cite{2013Natur.494..452B} \\
%Kepler-37c & $(0.\pm0.038)$\,\mjup & $(0.0662\pm0.0074)$\,\rjup & \cite{2013Natur.494..452B} \\
%Kepler-37d & $(0.\pm0.038)$\,\mjup & $(0.178\pm0.012)$\,\rjup & \cite{2013Natur.494..452B} \\
%Kepler-38 & $(0.\pm0.384)$\,\mjup & $(0.388\pm0.01)$\,\rjup & \cite{2012ApJ...758...87O} \\
Kepler-39 b & $(19.1\pm1.)$\,\mjup & $(1.11\pm0.03)$\,\rjup & \cite{2015A+A...575A..85B} \\
Kepler-40 b & $(2.16\pm0.43)$\,\mjup & $(1.44\pm0.12)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
Kepler-41 b & $(0.56\pm0.08)$\,\mjup & $(1.29\pm0.02)$\,\rjup & \cite{2015A+A...575A..85B} \\
%Kepler-42b & $(0.\pm0.0086)$\,\mjup & $(0.07\pm0.02)$\,\rjup & \cite{2012ApJ...747..144M} \\
%Kepler-42c & $(0.\pm0.0065)$\,\mjup & $(0.065\pm0.018)$\,\rjup & \cite{2012ApJ...747..144M} \\
%Kepler-42d & $(0.\pm0.0028)$\,\mjup & $(0.051\pm0.016)$\,\rjup & \cite{2012ApJ...747..144M} \\
Kepler-43 b & $(3.09\pm0.21)$\,\mjup & $(1.115\pm0.041)$\,\rjup & \cite{2015A+A...575A..85B} \\
Kepler-44 b & $(1.\pm0.1)$\,\mjup & $(1.09\pm0.07)$\,\rjup & \cite{2015A+A...575A..85B} \\
Kepler-45 b & $(0.5\pm0.06)$\,\mjup & $(0.999\pm0.069)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
%Kepler-46b & $(0.\pm6.)$\,\mjup & $(0.808\pm0.043)$\,\rjup & \cite{2012Sci...336.1133N} \\
%Kepler-47b & $(0.\pm2.)$\,\mjup & $(0.266\pm0.011)$\,\rjup & \cite{2012Sci...337.1511O} \\
%Kepler-47c & $(0.\pm28)$\,\mjup & $(0.411\pm0.017)$\,\rjup & \cite{2012Sci...337.1511O} \\
%Kepler-48b & $(0.\pm0.041)$\,\mjup & $(0.168\pm0.009)$\,\rjup & \cite{2014ApJS..210...20M} \\
Kepler-48 c & $(0.046\pm0.007)$\,\mjup & $(0.242\pm0.012)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-48d & $(0.\pm0.079)$\,\mjup & $(0.182\pm0.01)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-50b & $(0.\pm0.024)$\,\mjup & $(0.153\pm0.009)$\,\rjup & \cite{2013ApJ...766..101C} \\
%Kepler-50c & $(0.\pm0.022)$\,\mjup & $(0.194\pm0.007)$\,\rjup & \cite{2013ApJ...766..101C} \\
%Kepler-51b & $(0.0066\pm0.0047)$\,\mjup & $(0.633\pm0.027)$\,\rjup & \cite{2014ApJ...783...53M} \\
%Kepler-51 c & $(0.0126\pm0.0013)$\,\mjup & $(0.8\pm0.25)$\,\rjup & \cite{2014ApJ...783...53M} \\
Kepler-51 d & $(0.0239\pm0.0035)$\,\mjup & $(0.865\pm0.045)$\,\rjup & \cite{2014ApJ...783...53M} \\
Kepler-56 b & $(0.069\pm0.012)$\,\mjup & $(0.581\pm0.025)$\,\rjup & \cite{2013Sci...342..331H} \\
Kepler-56 c & $(0.569\pm0.066)$\,\mjup & $(0.874\pm0.041)$\,\rjup & \cite{2013Sci...342..331H} \\
%Kepler-60 b & $(0.0132\pm0.0018)$\,\mjup & $(0.153\pm0.012)$\,\rjup & \cite{2015arXiv151202003J} \\
Kepler-60 c & $(0.0121\pm0.0026)$\,\mjup & $(0.17\pm0.013)$\,\rjup & \cite{2015arXiv151202003J} \\
Kepler-74 b & $(0.63\pm0.12)$\,\mjup & $(0.96\pm0.02)$\,\rjup & \cite{2015A+A...575A..85B} \\
Kepler-75 b & $(10.1\pm0.4)$\,\mjup & $(1.05\pm0.03)$\,\rjup & \cite{2015A+A...575A..85B} \\
Kepler-76 b & $(2.18\pm0.42)$\,\mjup & $(1.25\pm0.08)$\,\rjup & \cite{2015ApJ...800...73F} \\
Kepler-77 b & $(0.43\pm0.032)$\,\mjup & $(0.96\pm0.016)$\,\rjup & \cite{2013A+A...557A..74G} \\
Kepler-78 b & $(0.0059\pm0.0008)$\,\mjup & $(0.107\pm0.008)$\,\rjup & \cite{2015ApJ...808..127G} \\
%Kepler-79b & $(0.034\pm0.023)$\,\mjup & $(0.31\pm0.006)$\,\rjup & \cite{2014ApJ...785...15J} \\
%Kepler-79c & $(0.0186\pm0.0072)$\,\mjup & $(0.332\pm0.007)$\,\rjup & \cite{2014ApJ...785...15J} \\
%Kepler-79 d & $(0.0189\pm0.0066)$\,\mjup & $(0.639\pm0.014)$\,\rjup & \cite{2014ApJ...785...15J} \\
Kepler-79 e & $(0.0129\pm0.0038)$\,\mjup & $(0.311\pm0.012)$\,\rjup & \cite{2014ApJ...785...15J} \\
Kepler-87 b & $(1.02\pm0.028)$\,\mjup & $(1.203\pm0.049)$\,\rjup & \cite{2014A+A...561A.103O} \\
Kepler-87 c & $(0.0201\pm0.0025)$\,\mjup & $(0.548\pm0.026)$\,\rjup & \cite{2014A+A...561A.103O} \\
Kepler-88 b & $(0.0274\pm0.0079)$\,\mjup & $(0.337\pm0.035)$\,\rjup & \cite{2013ApJ...777....3N} \\
%Kepler-89b & $(0.033\pm0.014)$\,\mjup & $(0.153\pm0.014)$\,\rjup & \cite{2013ApJ...768...14W} \\
%Kepler-89c & $(0.049\pm0.049)$\,\mjup & $(0.385\pm0.037)$\,\rjup & \cite{2013ApJ...768...14W} \\
Kepler-89 d & $(0.333\pm0.035)$\,\mjup & $(1.005\pm0.095)$\,\rjup & \cite{2013ApJ...768...14W} \\
%Kepler-89e & $(0.11\pm0.088)$\,\mjup & $(0.585\pm0.055)$\,\rjup & \cite{2013ApJ...768...14W} \\
%Kepler-90b & $(0.\pm5.)$\,\mjup & $(0.117\pm0.015)$\,\rjup & \cite{2014ApJ...781...18C} \\
%Kepler-90c & $(0.\pm5.)$\,\mjup & $(0.106\pm0.012)$\,\rjup & \cite{2014ApJ...781...18C} \\
%Kepler-90d & $(0.\pm5.)$\,\mjup & $(0.256\pm0.027)$\,\rjup & \cite{2014ApJ...781...18C} \\
%Kepler-90e & $(0.\pm5.)$\,\mjup & $(0.237\pm0.026)$\,\rjup & \cite{2014ApJ...781...18C} \\
%Kepler-90f & $(0.\pm5.)$\,\mjup & $(0.257\pm0.046)$\,\rjup & \cite{2014ApJ...781...18C} \\
%Kepler-90g & $(0.\pm5.)$\,\mjup & $(0.723\pm0.071)$\,\rjup & \cite{2014ApJ...781...18C} \\
%Kepler-90h & $(0.\pm5.)$\,\mjup & $(1.008\pm0.089)$\,\rjup & \cite{2014ApJ...781...18C} \\
%Kepler-91 b & $(0.73\pm0.13)$\,\mjup & $(1.384\pm0.054)$\,\rjup & \cite{2014A+A...568L...1L} \\
Kepler-93 b & $(0.0126\pm0.0021)$\,\mjup & $(0.1319\pm0.0017)$\,\rjup & \cite{2015ApJ...800..135D} \\
Kepler-94 b & $(0.034\pm0.004)$\,\mjup & $(0.313\pm0.013)$\,\rjup & \cite{2014ApJS..210...20M} \\
Kepler-95 b & $(0.041\pm0.009)$\,\mjup & $(0.305\pm0.008)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-96 & $(0.027\pm0.011)$\,\mjup & $(0.238\pm0.02)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-97 & $(0.\pm0.029)$\,\mjup & $(0.132\pm0.012)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-98 & $(0.\pm0.02)$\,\mjup & $(0.178\pm0.02)$\,\rjup & \cite{2014ApJS..210...20M} \\
Kepler-99 b & $(0.019\pm0.004)$\,\mjup & $(0.132\pm0.007)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-100b & $(0.\pm0.02)$\,\mjup & $(0.118\pm0.004)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-100c & $(0.023\pm0.01)$\,\mjup & $(0.196\pm0.004)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-100d & $(0.\pm0.009)$\,\mjup & $(0.144\pm0.004)$\,\rjup & \cite{2014ApJS..210...20M} \\
Kepler-101 b & $(0.161\pm0.016)$\,\mjup & $(0.515\pm0.076)$\,\rjup & \cite{2014A+A...572A...2B} \\
%Kepler-101c & $(0.\pm0.012)$\,\mjup & $(0.112\pm0.017)$\,\rjup & \cite{2014A+A...572A...2B} \\
%Kepler-102b & $(0.\pm0.014)$\,\mjup & $(0.042\pm0.002)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-102c & $(0.\pm0.009)$\,\mjup & $(0.052\pm0.002)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-102d & $(0.012\pm0.006)$\,\mjup & $(0.105\pm0.004)$\,\rjup & \cite{2014ApJS..210...20M} \\
Kepler-102 e & $(0.028\pm0.006)$\,\mjup & $(0.198\pm0.006)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-102f & $(0.\pm0.016)$\,\mjup & $(0.079\pm0.003)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-103b & $(0.\pm0.094)$\,\mjup & $(0.3\pm0.008)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-103c & $(0.\pm0.3)$\,\mjup & $(0.459\pm0.012)$\,\rjup & \cite{2014ApJS..210...20M} \\
Kepler-105 c & $(0.0145\pm0.0029)$\,\mjup & $(0.117\pm0.006)$\,\rjup & \cite{2015arXiv151200189K} \\
%Kepler-106b & $(0.\pm0.017)$\,\mjup & $(0.073\pm0.01)$\,\rjup & \cite{2014ApJS..210...20M} \\
Kepler-106 c & $(0.033\pm0.01)$\,\mjup & $(0.223\pm0.029)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-106d & $(0.\pm0.025)$\,\mjup & $(0.085\pm0.012)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-106e & $(0.035\pm0.018)$\,\mjup & $(0.227\pm0.029)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-109b & $(0.\pm0.023)$\,\mjup & $(0.211\pm0.006)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-109c & $(0.\pm0.069)$\,\mjup & $(0.225\pm0.006)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-113b & $(0.037\pm0.013)$\,\mjup & $(0.162\pm0.004)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-113c & $(0.\pm0.027)$\,\mjup & $(0.194\pm0.005)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-117b & $(0.094\pm0.033)$\,\mjup & $(0.719\pm0.024)$\,\rjup & \cite{2015A+A...573A.124B} \\
Kepler-117 c & $(1.84\pm0.18)$\,\mjup & $(1.101\pm0.035)$\,\rjup & \cite{2015A+A...573A.124B} \\
Kepler-131 b & $(0.051\pm0.011)$\,\mjup & $(0.215\pm0.018)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-131c & $(0.\pm0.063)$\,\mjup & $(0.075\pm0.006)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-138b & $(0.00021\pm0.00019)$\,\mjup & $(0.0465\pm0.0029)$\,\rjup & \cite{2015Natur.522..321J} \\
%Kepler-138c & $(0.0062\pm0.006)$\,\mjup & $(0.1068\pm0.0062)$\,\rjup & \cite{2015Natur.522..321J} \\
%Kepler-138d & $(0.002\pm0.0021)$\,\mjup & $(0.1081\pm0.0067)$\,\rjup & \cite{2015Natur.522..321J} \\
%Kepler-186b & $(-1\pm-1)$\,\mjup & $(0.095\pm0.011)$\,\rjup & \cite{2014Sci...344..277Q} \\
%Kepler-186c & $(-1\pm-1)$\,\mjup & $(0.112\pm0.012)$\,\rjup & \cite{2014Sci...344..277Q} \\
%Kepler-186d & $(-1\pm-1)$\,\mjup & $(0.125\pm0.014)$\,\rjup & \cite{2014Sci...344..277Q} \\
%Kepler-186e & $(-1\pm-1)$\,\mjup & $(0.113\pm0.013)$\,\rjup & \cite{2014Sci...344..277Q} \\
%Kepler-186f & $(-1\pm-1)$\,\mjup & $(0.104\pm0.007)$\,\rjup & \cite{2015ApJ...800...99T} \\
%Kepler-289b & $(0.023\pm0.021)$\,\mjup & $(0.192\pm0.009)$\,\rjup & \cite{2014ApJ...795..167S} \\
Kepler-289 c & $(0.013\pm0.003)$\,\mjup & $(0.239\pm0.015)$\,\rjup & \cite{2014ApJ...795..167S} \\
Kepler-289 d & $(0.415\pm0.053)$\,\mjup & $(1.034\pm0.017)$\,\rjup & \cite{2014ApJ...795..167S} \\
%Kepler-296b & $(-1\pm-1)$\,\mjup & $(0.144\pm0.026)$\,\rjup & \cite{2015ApJ...809....7B} \\
%Kepler-296c & $(-1\pm-1)$\,\mjup & $(0.178\pm0.029)$\,\rjup & \cite{2015ApJ...809....7B} \\
%Kepler-296d & $(-1\pm-1)$\,\mjup & $(0.186\pm0.029)$\,\rjup & \cite{2015ApJ...809....7B} \\
%Kepler-296e & $(-1\pm-1)$\,\mjup & $(0.136\pm0.024)$\,\rjup & \cite{2015ApJ...809....7B} \\
%Kepler-296f & $(-1\pm-1)$\,\mjup & $(0.161\pm0.028)$\,\rjup & \cite{2015ApJ...809....7B} \\
Kepler-307 b & $(0.0234\pm0.0029)$\,\mjup & $(0.217\pm0.008)$\,\rjup & \cite{2015arXiv151202003J} \\
%Kepler-307 c & $(0.0115\pm0.0021)$\,\mjup & $(0.196\pm0.006)$\,\rjup & \cite{2015arXiv151202003J} \\
Kepler-406 b & $(0.02\pm0.004)$\,\mjup & $(0.128\pm0.003)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-406c & $(0.\pm0.019)$\,\mjup & $(0.076\pm0.003)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-407 & $(0.\pm0.01)$\,\mjup & $(0.095\pm0.002)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-409 & $(0.\pm0.069)$\,\mjup & $(0.106\pm0.003)$\,\rjup & \cite{2014ApJS..210...20M} \\
%Kepler-410 & $(0.\pm-1)$\,\mjup & $(0.2532\pm0.0048)$\,\rjup & \cite{2014ApJ...782...14V} \\
Kepler-412 b & $(0.939\pm0.085)$\,\mjup & $(1.325\pm0.043)$\,\rjup & \cite{2014A+A...564A..56D} \\
%Kepler-413 b & $(0.21\pm0.07)$\,\mjup & $(0.379\pm0.009)$\,\rjup & \cite{2014ApJ...784...14K} \\
%Kepler-418 & $(0.\pm0.88)$\,\mjup & $(1.2\pm0.16)$\,\rjup & \cite{2014A+A...567A..14T} \\
Kepler-420 b & $(1.45\pm0.35)$\,\mjup & $(0.94\pm0.12)$\,\rjup & \cite{2014A+A...571A..37S} \\
%Kepler-421 & $(-1\pm-1)$\,\mjup & $(0.371\pm0.017)$\,\rjup & \cite{2014ApJ...795...25K} \\
Kepler-422 b & $(0.43\pm0.13)$\,\mjup & $(1.15\pm0.11)$\,\rjup & \cite{2014ApJ...795..151E} \\
Kepler-423 b & $(0.595\pm0.081)$\,\mjup & $(1.192\pm0.052)$\,\rjup & \cite{2015A+A...576A..11G} \\
%Kepler-424 b & $(1.03\pm0.13)$\,\mjup & $(0.89\pm0.08)$\,\rjup & \cite{2014ApJ...795..151E} \\
%Kepler-430b & $(-1\pm-1)$\,\mjup & $(0.29\pm-1)$\,\rjup & \cite{2015AJ....149...55E} \\
%Kepler-430c & $(-1\pm-1)$\,\mjup & $(0.156\pm-1)$\,\rjup & \cite{2015AJ....149...55E} \\
%Kepler-431b & $(-1\pm-1)$\,\mjup & $(0.068\pm-1)$\,\rjup & \cite{2015AJ....149...55E} \\
%Kepler-431c & $(-1\pm-1)$\,\mjup & $(0.06\pm-1)$\,\rjup & \cite{2015AJ....149...55E} \\
%Kepler-431d & $(-1\pm-1)$\,\mjup & $(0.099\pm-1)$\,\rjup & \cite{2015AJ....149...55E} \\
%Kepler-432 b & $(5.41\pm0.32)$\,\mjup & $(1.145\pm0.039)$\,\rjup & \cite{2015ApJ...803...49Q} \\
Kepler-433 b & $(2.82\pm0.52)$\,\mjup & $(1.45\pm0.16)$\,\rjup & \cite{2015A+A...575A..71A} \\
%Kepler-434 b & $(2.86\pm0.35)$\,\mjup & $(1.13\pm0.26)$\,\rjup & \cite{2015A+A...575A..71A} \\
Kepler-435 b & $(0.84\pm0.15)$\,\mjup & $(1.99\pm0.18)$\,\rjup & \cite{2015A+A...575A..71A} \\
Kepler-447 b & $(1.37\pm0.16)$\,\mjup & $(1.65\pm0.2)$\,\rjup & \cite{2015A+A...577A.105L} \\
%Kepler-448 & $(0.\pm8.7)$\,\mjup & $(1.44\pm0.13)$\,\rjup & \cite{2015A+A...579A..55B} \\
%Kepler-452 & $(-1\pm-1)$\,\mjup & $(0.145\pm0.021)$\,\rjup & \cite{2015AJ....150...56J} \\
%Kepler-453 & $(0.\pm0.05)$\,\mjup & $(0.5535\pm0.0035)$\,\rjup & \cite{2015ApJ...809...26W} \\
Kepler-454 b & $(0.0214\pm0.0044)$\,\mjup & $(0.211\pm0.012)$\,\rjup & \cite{2016ApJ...816...95G} \\
KOI-188 b & $(0.25\pm0.08)$\,\mjup & $(0.978\pm0.022)$\,\rjup & \cite{2014A+A...572A..93H} \\
KOI-192 b & $(0.29\pm0.09)$\,\mjup & $(1.23\pm0.21)$\,\rjup & \cite{2014A+A...572A..93H} \\
KOI-195 b & $(0.34\pm0.08)$\,\mjup & $(1.09\pm0.03)$\,\rjup & \cite{2014A+A...572A..93H} \\
%KOI-205 b & $(40.8\pm1.5)$\,\mjup & $(0.82\pm0.02)$\,\rjup & \cite{2015A+A...575A..85B} \\
KOI-372 b & $(3.25\pm0.2)$\,\mjup & $(0.882\pm0.088)$\,\rjup & \cite{2015arXiv150404625M} \\
%KOI-415 b & $(62.14\pm2.69)$\,\mjup & $(0.79\pm0.12)$\,\rjup & \cite{2013A+A...558L...6M} \\
KOI-830 b & $(1.27\pm0.19)$\,\mjup & $(1.08\pm0.03)$\,\rjup & \cite{2014A+A...572A..93H} \\
KOI-1474 b & $(2.6\pm0.3)$\,\mjup & $(0.96\pm0.12)$\,\rjup & \cite{2014ApJ...791...89D} \\
%KOI-1843.03 & $(0.\pm0.025)$\,\mjup & $(0.054\pm0.011)$\,\rjup & \cite{2013ApJ...773L..15R} \\
%KOI-2939 & $(1.52\pm0.65)$\,\mjup & $(1.059\pm0.012)$\,\rjup & \cite{2015arXiv151200189K} \\
LHS-6343 b & $(62.1\pm1.2)$\,\mjup & $(0.783\pm0.011)$\,\rjup & \cite{2015ApJ...800..134M} \\
%NLTT-41135 b & $(33.7\pm2.8)$\,\mjup & $(-1\pm-1)$\,\rjup & \cite{2010ApJ...718.1353I} \\
OGLE-TR-010 b & $(0.68\pm0.15)$\,\mjup & $(1.72\pm0.11)$\,\rjup & \cite{2010MNRAS.408.1689S} \\
OGLE-TR-056 b & $(1.41\pm0.17)$\,\mjup & $(1.734\pm0.058)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
OGLE-TR-111 b & $(0.55\pm0.1)$\,\mjup & $(1.011\pm0.038)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
OGLE-TR-113 b & $(1.23\pm0.2)$\,\mjup & $(1.088\pm0.054)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
OGLE-TR-132 b & $(1.17\pm0.15)$\,\mjup & $(1.229\pm0.075)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
OGLE-TR-182 b & $(1.06\pm0.15)$\,\mjup & $(1.47\pm0.14)$\,\rjup & \cite{2010MNRAS.408.1689S} \\
%OGLE-TR-211 b & $(0.75\pm0.15)$\,\mjup & $(1.262\pm0.158)$\,\rjup & \cite{2010MNRAS.408.1689S} \\
%OGLE-TR-L9 & $(4.4\pm1.5)$\,\mjup & $(1.633\pm0.046)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
%POTS-1 b & $(2.31\pm0.77)$\,\mjup & $(0.941\pm0.047)$\,\rjup & \cite{2013MNRAS.435.3133K} \\
Qatar-1 b & $(1.294\pm0.052)$\,\mjup & $(1.143\pm0.026)$\,\rjup & \cite{2015arXiv151200464C} \\
Qatar-2 b & $(2.494\pm0.054)$\,\mjup & $(1.254\pm0.013)$\,\rjup & \cite{2014MNRAS.443.2391M} \\
TrES-1 b & $(0.761\pm0.051)$\,\mjup & $(1.099\pm0.035)$\,\rjup & \cite{2010MNRAS.408.1689S} \\
TrES-2 b & $(1.206\pm0.049)$\,\mjup & $(1.193\pm0.023)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
TrES-3 b & $(1.899\pm0.062)$\,\mjup & $(1.31\pm0.019)$\,\rjup & \cite{2011MNRAS.417.2166S} \\
%TrES-4 b & $(0.494\pm0.035)$\,\mjup & $(1.838\pm0.09)$\,\rjup & \cite{2015A+A...575L..15S} \\
TrES-5 b & $(1.79\pm0.068)$\,\mjup & $(1.194\pm0.015)$\,\rjup & \cite{2015MNRAS.448.2546B} \\
%WASP-01 b & $(0.854\pm0.057)$\,\mjup & $(1.483\pm0.034)$\,\rjup & \cite{2014AcA....64...27M} \\
WASP-02 b & $(0.88\pm0.038)$\,\mjup & $(1.063\pm0.028)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
%WASP-03 b & $(1.77\pm0.11)$\,\mjup & $(1.346\pm0.063)$\,\rjup & \cite{2013AJ....146..147M} \\
WASP-04 b & $(1.249\pm0.052)$\,\mjup & $(1.364\pm0.028)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
WASP-05 b & $(1.595\pm0.052)$\,\mjup & $(1.175\pm0.055)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
WASP-06 b & $(0.485\pm0.028)$\,\mjup & $(1.23\pm0.037)$\,\rjup & \cite{2015MNRAS.450.1760T} \\
WASP-07 b & $(0.98\pm0.13)$\,\mjup & $(1.374\pm0.094)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
%WASP-08 b & $(2.25\pm0.08)$\,\mjup & $(1.038\pm0.047)$\,\rjup & \cite{2010A+A...517L...1Q} \\
%WASP-10 b & $(3.14\pm0.27)$\,\mjup & $(1.039\pm0.049)$\,\rjup & \cite{2013MNRAS.430.3032B} \\
WASP-11 b & $(0.492\pm0.024)$\,\mjup & $(0.99\pm0.023)$\,\rjup & \cite{2015A+A...579A.136M} \\
%WASP-12 b & $(1.47\pm0.076)$\,\mjup & $(1.9\pm0.057)$\,\rjup & \cite{2015arXiv151200464C} \\
WASP-13 b & $(0.512\pm0.06)$\,\mjup & $(1.528\pm0.084)$\,\rjup & \cite{2012MNRAS.426.1291S} \\
%WASP-14 b & $(7.59\pm0.24)$\,\mjup & $(1.24\pm0.12)$\,\rjup & \cite{2015MNRAS.451.4139R} \\
WASP-15 b & $(0.592\pm0.019)$\,\mjup & $(1.408\pm0.046)$\,\rjup & \cite{2013MNRAS.434.1300S} \\
WASP-16 b & $(0.832\pm0.038)$\,\mjup & $(1.218\pm0.04)$\,\rjup & \cite{2013MNRAS.434.1300S} \\
WASP-17 b & $(0.477\pm0.033)$\,\mjup & $(1.932\pm0.053)$\,\rjup & \cite{2012MNRAS.426.1338S} \\
WASP-18 b & $(10.52\pm0.32)$\,\mjup & $(1.204\pm0.028)$\,\rjup & \cite{2013MNRAS.428.2645M} \\
WASP-19 b & $(1.139\pm0.036)$\,\mjup & $(1.41\pm0.021)$\,\rjup & \cite{2013MNRAS.436....2M} \\
WASP-20 b & $(0.311\pm0.017)$\,\mjup & $(1.462\pm0.059)$\,\rjup & \cite{2015A+A...575A..61A} \\
WASP-21 b & $(0.276\pm0.019)$\,\mjup & $(1.162\pm0.054)$\,\rjup & \cite{2013A+A...557A..30C} \\
%WASP-22 b & $(0.617\pm0.028)$\,\mjup & $(1.199\pm0.046)$\,\rjup & \cite{2015arXiv151205549S} \\
%WASP-23 b & $(0.917\pm0.04)$\,\mjup & $(1.067\pm0.045)$\,\rjup & \cite{2013A+A...553A..26N} \\
WASP-24 b & $(1.109\pm0.054)$\,\mjup & $(1.303\pm0.047)$\,\rjup & \cite{2014MNRAS.444..776S} \\
WASP-25 b & $(0.598\pm0.046)$\,\mjup & $(1.247\pm0.032)$\,\rjup & \cite{2014MNRAS.444..776S} \\
WASP-26 b & $(1.02\pm0.033)$\,\mjup & $(1.216\pm0.047)$\,\rjup & \cite{2014MNRAS.444..776S} \\
WASP-28 b & $(0.907\pm0.043)$\,\mjup & $(1.213\pm0.042)$\,\rjup & \cite{2015A+A...575A..61A} \\
WASP-29 b & $(0.244\pm0.02)$\,\mjup & $(0.776\pm0.043)$\,\rjup & \cite{2013MNRAS.428.3680G} \\
%WASP-30 b & $(62.5\pm1.2)$\,\mjup & $(0.951\pm0.028)$\,\rjup & \cite{2013A+A...549A..18T} \\
WASP-31 b & $(0.478\pm0.029)$\,\mjup & $(1.549\pm0.05)$\,\rjup & \cite{2011A+A...531A..60A} \\
WASP-32 b & $(3.6\pm0.07)$\,\mjup & $(1.18\pm0.07)$\,\rjup & \cite{2010PASP..122.1465M} \\
%WASP-33 b & $(2.16\pm0.2)$\,\mjup & $(1.679\pm0.03)$\,\rjup & \cite{2015A+A...578L...4L} \\
%WASP-34 b & $(0.59\pm0.01)$\,\mjup & $(1.22\pm0.11)$\,\rjup & \cite{2011A+A...526A.130S} \\
WASP-35 b & $(0.72\pm0.06)$\,\mjup & $(1.32\pm0.05)$\,\rjup & \cite{2011AJ....142...86E} \\
WASP-36 b & $(2.303\pm0.068)$\,\mjup & $(1.281\pm0.029)$\,\rjup & \cite{2012AJ....143...81S} \\
%WASP-37 b & $(1.8\pm0.17)$\,\mjup & $(1.16\pm0.07)$\,\rjup & \cite{2011AJ....141....8S} \\
WASP-38 b & $(2.691\pm0.058)$\,\mjup & $(1.094\pm0.029)$\,\rjup & \cite{2011A+A...525A..54B} \\
WASP-39 b & $(0.28\pm0.03)$\,\mjup & $(1.27\pm0.04)$\,\rjup & \cite{2011A+A...531A..40F} \\
WASP-41 b & $(0.977\pm0.026)$\,\mjup & $(1.178\pm0.018)$\,\rjup & \cite{2015arXiv151205549S} \\
WASP-42 b & $(0.527\pm0.028)$\,\mjup & $(1.122\pm0.039)$\,\rjup & \cite{2015arXiv151205549S} \\
WASP-43 b & $(2.034\pm0.052)$\,\mjup & $(1.036\pm0.019)$\,\rjup & \cite{2012A+A...542A...4G} \\
WASP-44 b & $(0.869\pm0.081)$\,\mjup & $(1.002\pm0.038)$\,\rjup & \cite{2013MNRAS.430.2932M} \\
WASP-45 b & $(1.002\pm0.062)$\,\mjup & $(0.992\pm0.038)$\,\rjup & \cite{2016MNRAS.456..990C} \\
WASP-46 b & $(1.91\pm0.13)$\,\mjup & $(1.174\pm0.037)$\,\rjup & \cite{2016MNRAS.456..990C} \\
WASP-47 b & $(1.13\pm0.06)$\,\mjup & $(1.134\pm0.039)$\,\rjup & \cite{2015ApJ...812L..18B} \\
WASP-47 c & $(0.038\pm0.012)$\,\mjup & $(0.1621\pm0.0058)$\,\rjup & \cite{2015ApJ...813L...9D} \\
%WASP-47d & $(0.027\pm0.012)$\,\mjup & $(0.321\pm0.012)$\,\rjup & \cite{2015ApJ...813L...9D} \\
WASP-48 b & $(0.907\pm0.085)$\,\mjup & $(1.396\pm0.051)$\,\rjup & \cite{2015A+A...577A..54C} \\
WASP-49 b & $(0.378\pm0.027)$\,\mjup & $(1.115\pm0.047)$\,\rjup & \cite{2012A+A...544A..72L} \\
WASP-50 b & $(1.437\pm0.068)$\,\mjup & $(1.138\pm0.026)$\,\rjup & \cite{2013MNRAS.431..966T} \\
WASP-52 b & $(0.46\pm0.02)$\,\mjup & $(1.166\pm0.088)$\,\rjup & \cite{2015JATIS...1b7002S} \\
WASP-54 b & $(0.636\pm0.025)$\,\mjup & $(1.653\pm0.09)$\,\rjup & \cite{2013A+A...551A..73F} \\
%WASP-55 b & $(0.627\pm0.039)$\,\mjup & $(1.335\pm0.032)$\,\rjup & \cite{2015arXiv151205549S} \\
WASP-56 b & $(0.571\pm0.035)$\,\mjup & $(1.092\pm0.035)$\,\rjup & \cite{2013A+A...551A..73F} \\
WASP-57 b & $(0.644\pm0.062)$\,\mjup & $(1.05\pm0.053)$\,\rjup & \cite{2015MNRAS.454.3094S} \\
WASP-58 b & $(0.89\pm0.07)$\,\mjup & $(1.37\pm0.2)$\,\rjup & \cite{2013A+A...549A.134H} \\
WASP-59 b & $(0.863\pm0.045)$\,\mjup & $(0.775\pm0.068)$\,\rjup & \cite{2013A+A...549A.134H} \\
WASP-60 b & $(0.514\pm0.034)$\,\mjup & $(0.86\pm0.12)$\,\rjup & \cite{2013A+A...549A.134H} \\
WASP-61 b & $(2.06\pm0.17)$\,\mjup & $(1.24\pm0.03)$\,\rjup & \cite{2012MNRAS.426..739H} \\
WASP-62 b & $(0.57\pm0.04)$\,\mjup & $(1.39\pm0.06)$\,\rjup & \cite{2012MNRAS.426..739H} \\
%WASP-63 b & $(0.38\pm0.03)$\,\mjup & $(1.43\pm0.1)$\,\rjup & \cite{2012MNRAS.426..739H} \\
WASP-64 b & $(1.271\pm0.068)$\,\mjup & $(1.271\pm0.039)$\,\rjup & \cite{2013A+A...552A..82G} \\
WASP-65 b & $(1.55\pm0.16)$\,\mjup & $(1.112\pm0.059)$\,\rjup & \cite{2013A+A...559A..36G} \\
WASP-66 b & $(2.32\pm0.13)$\,\mjup & $(1.39\pm0.09)$\,\rjup & \cite{2012MNRAS.426..739H} \\
WASP-67 b & $(0.406\pm0.035)$\,\mjup & $(1.091\pm0.046)$\,\rjup & \cite{2014A+A...568A.127M} \\
%WASP-68 b & $(0.95\pm0.03)$\,\mjup & $(1.24\pm0.1)$\,\rjup & \cite{2014A+A...563A.143D} \\
WASP-69 b & $(0.26\pm0.017)$\,\mjup & $(1.057\pm0.047)$\,\rjup & \cite{2014MNRAS.445.1114A} \\
%WASP-70 b & $(0.59\pm0.022)$\,\mjup & $(1.164\pm0.102)$\,\rjup & \cite{2014MNRAS.445.1114A} \\
WASP-71 b & $(2.242\pm0.08)$\,\mjup & $(1.46\pm0.13)$\,\rjup & \cite{2013A+A...552A.120S} \\
WASP-72 b & $(1.461\pm0.059)$\,\mjup & $(1.27\pm0.2)$\,\rjup & \cite{2013A+A...552A..82G} \\
%WASP-73 b & $(1.88\pm0.07)$\,\mjup & $(1.16\pm0.12)$\,\rjup & \cite{2014A+A...563A.143D} \\
WASP-74 b & $(0.95\pm0.06)$\,\mjup & $(1.56\pm0.06)$\,\rjup & \cite{2015AJ....150...18H} \\
WASP-75 b & $(1.07\pm0.05)$\,\mjup & $(1.27\pm0.048)$\,\rjup & \cite{2013A+A...559A..36G} \\
%WASP-76 b & $(0.92\pm0.03)$\,\mjup & $(1.83\pm0.06)$\,\rjup & \cite{2016A+A...585A.126W} \\
WASP-77 b& $(1.76\pm0.06)$\,\mjup & $(1.21\pm0.02)$\,\rjup & \cite{2013PASP..125...48M} \\
WASP-78 b & $(0.89\pm0.08)$\,\mjup & $(1.7\pm0.11)$\,\rjup & \cite{2012A+A...547A..61S} \\
WASP-79 b & $(0.9\pm0.08)$\,\mjup & $(2.09\pm0.14)$\,\rjup & \cite{2012A+A...547A..61S} \\
WASP-80 b & $(0.562\pm0.027)$\,\mjup & $(0.986\pm0.022)$\,\rjup & \cite{2014A+A...562A.126M} \\
%WASP-82 b & $(1.248\pm0.045)$\,\mjup & $(1.712\pm0.088)$\,\rjup & \cite{2015AcA....65..117S} \\
%WASP-83 b & $(0.3\pm0.03)$\,\mjup & $(1.04\pm0.08)$\,\rjup & \cite{2015AJ....150...18H} \\
WASP-84 b & $(0.687\pm0.033)$\,\mjup & $(0.976\pm0.025)$\,\rjup & \cite{2015ApJ...800L...9A} \\
WASP-85 b & $(1.265\pm0.062)$\,\mjup & $(1.24\pm0.03)$\,\rjup & \cite{2015arXiv150807281M} \\
WASP-87 b & $(2.18\pm0.15)$\,\mjup & $(1.385\pm0.06)$\,\rjup & \cite{2014arXiv1410.3449A} \\
%WASP-88 b & $(0.56\pm0.08)$\,\mjup & $(1.7\pm0.13)$\,\rjup & \cite{2014A+A...563A.143D} \\
WASP-89 b & $(5.9\pm0.4)$\,\mjup & $(1.04\pm0.04)$\,\rjup & \cite{2015AJ....150...18H} \\
WASP-90 b & $(0.63\pm0.07)$\,\mjup & $(1.63\pm0.09)$\,\rjup & \cite{2016A+A...585A.126W} \\
%WASP-94 b & $(0.452\pm0.035)$\,\mjup & $(1.72\pm0.06)$\,\rjup & \cite{2014A+A...572A..49N} \\
%WASP-95 b & $(1.13\pm0.1)$\,\mjup & $(1.21\pm0.06)$\,\rjup & \cite{2014MNRAS.440.1982H} \\
WASP-96 b & $(0.48\pm0.03)$\,\mjup & $(1.2\pm0.06)$\,\rjup & \cite{2014MNRAS.440.1982H} \\
WASP-97 b & $(1.32\pm0.05)$\,\mjup & $(1.13\pm0.06)$\,\rjup & \cite{2014MNRAS.440.1982H} \\
WASP-98 b & $(0.83\pm0.07)$\,\mjup & $(1.1\pm0.04)$\,\rjup & \cite{2014MNRAS.440.1982H} \\
%WASP-99 b & $(2.78\pm0.13)$\,\mjup & $(1.1\pm0.08)$\,\rjup & \cite{2014MNRAS.440.1982H} \\
WASP-100 b & $(2.03\pm0.12)$\,\mjup & $(1.69\pm0.29)$\,\rjup & \cite{2014MNRAS.440.1982H} \\
WASP-101 b & $(0.5\pm0.04)$\,\mjup & $(1.41\pm0.05)$\,\rjup & \cite{2014MNRAS.440.1982H} \\
WASP-103 b & $(1.47\pm0.11)$\,\mjup & $(1.554\pm0.045)$\,\rjup & \cite{2015MNRAS.447..711S} \\
WASP-104 b & $(1.272\pm0.047)$\,\mjup & $(1.137\pm0.037)$\,\rjup & \cite{2014A+A...570A..64S} \\
%WASP-106 b & $(1.925\pm0.076)$\,\mjup & $(1.085\pm0.046)$\,\rjup & \cite{2014A+A...570A..64S} \\
WASP-108 b & $(0.892\pm0.055)$\,\mjup & $(1.284\pm0.047)$\,\rjup & \cite{2014arXiv1410.3449A} \\
WASP-109 b & $(0.91\pm0.13)$\,\mjup & $(1.443\pm0.053)$\,\rjup & \cite{2014arXiv1410.3449A} \\
WASP-110 b & $(0.51\pm0.064)$\,\mjup & $(1.238\pm0.056)$\,\rjup & \cite{2014arXiv1410.3449A} \\
WASP-111 b & $(1.83\pm0.15)$\,\mjup & $(1.443\pm0.094)$\,\rjup & \cite{2014arXiv1410.3449A} \\
WASP-112 b & $(0.88\pm0.12)$\,\mjup & $(1.191\pm0.049)$\,\rjup & \cite{2014arXiv1410.3449A} \\
%WASP-117 b & $(0.2755\pm0.009)$\,\mjup & $(1.021\pm0.076)$\,\rjup & \cite{2014A+A...568A..81L} \\
WASP-120 b & $(5.01\pm0.26)$\,\mjup & $(1.515\pm0.083)$\,\rjup & \cite{2015arXiv150902210T} \\
WASP-121 b & $(1.183\pm0.064)$\,\mjup & $(1.865\pm0.044)$\,\rjup & \cite{2015arXiv150602471D} \\
WASP-122 b & $(1.372\pm0.072)$\,\mjup & $(1.792\pm0.069)$\,\rjup & \cite{2015arXiv150902210T} \\
WASP-123 b & $(0.92\pm0.05)$\,\mjup & $(1.327\pm0.074)$\,\rjup & \cite{2015arXiv150902210T} \\
WASP-135 b & $(1.9\pm0.08)$\,\mjup & $(1.3\pm0.09)$\,\rjup & \cite{2015arXiv151105954S} \\
%WTS-1 b & $(4.01\pm0.35)$\,\mjup & $(1.49\pm0.18)$\,\rjup & \cite{2012MNRAS.427.1877C} \\
WTS-2 b & $(1.12\pm0.16)$\,\mjup & $(1.363\pm0.061)$\,\rjup & \cite{2014MNRAS.440.1470B} \\
XO-1 b & $(0.924\pm0.077)$\,\mjup & $(1.206\pm0.041)$\,\rjup & \cite{2010MNRAS.408.1689S} \\
XO-2 b & $(0.597\pm0.021)$\,\mjup & $(1.019\pm0.031)$\,\rjup & \cite{2015A+A...575A.111D} \\
XO-3 b & $(11.83\pm0.38)$\,\mjup & $(1.248\pm0.049)$\,\rjup & \cite{2010MNRAS.408.1689S} \\
%XO-4 b & $(1.615\pm0.1)$\,\mjup & $(1.317\pm0.04)$\,\rjup & \cite{2015arXiv151106402V} \\
XO-5 b & $(1.19\pm0.031)$\,\mjup & $(1.142\pm0.034)$\,\rjup & \cite{2015AcA....65..117S} \\
\hline %inserts single line
\end{longtable}
